Gauged Soft Recursion: On-Shell Construction of Goldstone-Gauge Amplitudes

We present a new on-shell recursion relation for scattering amplitudes involving Nambu-Goldstone bosons with a gauged unbroken symmetry. A central challenge is that gauge interactions break Adler's zero condition for charged scalars, invalidating the standard soft recursion. To overcome this, we introduce a ``gauged soft recursion'' that leverages the soft theorems of the gauge bosons themselves, combined with a novel decomposition of amplitudes into gauge-invariant components where Adler's zero is partially restored. The formalism, which also incorporates internal gauge bosons via angular momentum constraints, enables the systematic construction of tree-level amplitudes with arbitrary numbers of Goldstone bosons and gauge bosons in both Abelian and non-Abelian theories, as we demonstrate with explicit examples.

==> Fig1.tex <==
\begin{figure}[htbp]
    \centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,295); %set diagram left start at 0, and has height of 295

%Straight Lines [id:da1827655289931569] 
\draw    (258.88,50.28) -- (373.6,50.39) ;
%Straight Lines [id:da6406103798068012] 
\draw    (288.92,33.65) -- (288.92,70.49) ;
%Straight Lines [id:da5596919127390252] 
\draw    (343.55,33.65) -- (343.55,70.49) ;
%Straight Lines [id:da7153072124390576] 
\draw    (459.63,50.28) -- (574.35,50.39) ;
%Straight Lines [id:da13615324034693266] 
\draw    (489.68,33.65) -- (489.68,70.49) ;
%Straight Lines [id:da10057417531384227] 
\draw    (544.31,33.65) -- (544.31,70.49) ;
%Straight Lines [id:da3552680650970963] 
\draw    (456.9,149.65) -- (571.62,149.76) ;
%Straight Lines [id:da5300892360579104] 
\draw    (486.95,133.02) -- (486.95,169.86) ;
%Straight Lines [id:da44377215545919857] 
\draw    (541.58,133.02) -- (541.58,169.86) ;
%Straight Lines [id:da8810849405459665] 
\draw    (256.15,148.54) -- (370.86,148.65) ;
%Straight Lines [id:da9469083017021988] 
\draw    (286.19,131.9) -- (286.19,168.75) ;
%Straight Lines [id:da9950071453138062] 
\draw    (340.82,131.9) -- (340.82,168.75) ;
%Straight Lines [id:da3485547345324945] 
\draw    (60.85,50.28) -- (175.57,50.39) ;
%Straight Lines [id:da44167079368239937] 
\draw    (90.9,33.65) -- (90.9,70.49) ;
%Straight Lines [id:da06970834943138282] 
\draw    (145.52,33.65) -- (145.52,70.49) ;
%Straight Lines [id:da9788018313847706] 
\draw    (60.85,149.65) -- (175.57,149.76) ;
%Straight Lines [id:da8703607178063602] 
\draw    (90.9,133.02) -- (90.9,169.86) ;
%Straight Lines [id:da7590450347568037] 
\draw    (145.52,133.02) -- (145.52,169.86) ;
%Straight Lines [id:da2771477415961202] 
\draw    (55.39,238.98) -- (170.11,239.09) ;
%Straight Lines [id:da9731185631321633] 
\draw    (85.43,222.34) -- (85.43,259.18) ;
%Straight Lines [id:da8332549466928657] 
\draw    (140.06,222.34) -- (140.06,259.18) ;
%Straight Lines [id:da5777362347075675] 
\draw    (250.44,237.09) -- (365.16,237.2) ;
%Straight Lines [id:da23499490778627363] 
\draw    (280.48,220.46) -- (280.48,257.3) ;
%Straight Lines [id:da33557823903636275] 
\draw    (335.11,220.46) -- (335.11,257.3) ;
%Straight Lines [id:da43134777929012147] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (259.56,46.93) -- (285.51,46.91) ;
%Straight Lines [id:da7505312855767879] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (292.34,53.61) -- (292.34,71.48) ;
%Straight Lines [id:da25297301516685045] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (292.34,53.61) -- (339.45,53.05) ;
%Straight Lines [id:da48036169802153605] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (339.45,53.05) -- (339.45,70.92) ;
%Straight Lines [id:da5577453091819927] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (285.51,32.4) -- (285.51,46.91) ;
%Straight Lines [id:da47665817420441203] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (346.28,47.49) -- (372.23,47.47) ;
%Straight Lines [id:da2931491327344944] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (346.28,47.49) -- (346.96,34.63) ;
%Straight Lines [id:da35551057828479615] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (490.36,152.98) -- (537.48,152.43) ;
%Straight Lines [id:da1620300957404931] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (490.36,152.98) -- (490.36,170.85) ;
%Straight Lines [id:da41599142288389945] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (537.48,152.43) -- (537.48,170.29) ;
%Straight Lines [id:da7368125113707857] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (457.59,146.86) -- (483.53,146.84) ;
%Straight Lines [id:da9029136642770332] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (483.53,146.84) -- (484.22,133.98) ;
%Straight Lines [id:da35821543028235947] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (544.99,146.86) -- (570.94,146.84) ;
%Straight Lines [id:da36900014559979266] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (544.99,132.35) -- (544.99,146.86) ;
%Straight Lines [id:da07963763961263859] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (87.67,37.5) -- (87.48,67.57) ;
%Straight Lines [id:da2768579323978009] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (94.31,47.47) -- (175.8,47.29) ;
%Straight Lines [id:da3519719647775251] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (66.67,47.5) -- (94.31,47.47) ;
%Straight Lines [id:da29266932929599754] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (149.85,70.17) -- (149.85,35.56) ;
%Straight Lines [id:da4612707362299294] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (87.67,137.5) -- (87.48,166.94) ;
%Straight Lines [id:da7123271985661911] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (147.57,146.86) -- (173.52,146.84) ;
%Straight Lines [id:da12307747794741952] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (147.57,132.35) -- (147.57,146.86) ;
%Straight Lines [id:da8605465541928496] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (66.67,152.5) -- (141.65,151.68) ;
%Straight Lines [id:da5196017251418928] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (140.97,166.75) -- (141.65,151.68) ;
%Straight Lines [id:da02532505807910368] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (56.07,242.32) -- (82.02,242.31) ;
%Straight Lines [id:da6736806996081721] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (82.02,242.31) -- (82.02,256.82) ;
%Straight Lines [id:da7127238417078416] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (88.85,235.61) -- (135.96,235.05) ;
%Straight Lines [id:da9576402408953414] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (89.08,223.7) -- (88.85,235.61) ;
%Straight Lines [id:da3834176616495778] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (136.19,222.58) -- (135.96,235.05) ;
%Straight Lines [id:da04849610506375657] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (142.79,242.88) -- (168.74,242.86) ;
%Straight Lines [id:da9718689979730205] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (142.11,255.74) -- (142.79,242.88) ;
%Straight Lines [id:da4550343212061364] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (250.44,240.44) -- (276.39,240.42) ;
%Straight Lines [id:da33495556706731233] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (276.39,240.42) -- (276.39,254.94) ;
%Straight Lines [id:da49712946136120073] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (283.9,234.28) -- (365.38,234.1) ;
%Straight Lines [id:da26210568109437593] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (283.9,219.77) -- (283.9,234.28) ;
%Straight Lines [id:da22688031384377094] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (339.43,256.43) -- (339.43,221.81) ;
%Straight Lines [id:da14941198785553145] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (315.89,22.07) -- (315.89,84.6) ;
%Straight Lines [id:da9232282585262875] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (118.21,19.08) -- (118.21,81.6) ;
%Straight Lines [id:da44486725891959655] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (516.99,19.08) -- (516.99,81.6) ;
%Straight Lines [id:da3788712067654644] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (118.21,118.45) -- (118.21,180.97) ;
%Straight Lines [id:da9974169680764784] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (513.92,121.44) -- (513.92,183.97) ;
%Straight Lines [id:da6775330407228087] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (112.75,207.77) -- (112.75,270.29) ;
%Straight Lines [id:da024383400658808063] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (313.5,117.33) -- (313.5,179.85) ;
%Straight Lines [id:da8659774763490085] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (307.8,205.88) -- (307.8,268.41) ;
%Straight Lines [id:da26388279728674113] 
\draw    (445.73,239.32) -- (560.45,239.44) ;
%Straight Lines [id:da85115783960049] 
\draw    (475.78,222.69) -- (475.78,259.53) ;
%Straight Lines [id:da9553803981851974] 
\draw    (530.4,222.69) -- (530.4,259.53) ;
%Straight Lines [id:da5728803014680997] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (503.09,208.12) -- (503.09,270.64) ;

% Text Node
\draw (280.19,67.69) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (333.45,67.69) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (247.41,44.25) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (381.25,44.25) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (282.92,23.03) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (338.92,20.8) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (480.95,67.69) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (534.21,67.69) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (448.17,46.48) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (582.01,43.13) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (482.31,23.03) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (538.31,23.03) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (478.22,167.06) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (531.48,167.06) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (446.81,144.73) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (579.28,142.5) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (479.58,120.17) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (534.21,121.29) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (277.46,165.95) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (330.72,165.95) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (248.78,141.38) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (378.52,141.38) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (277.46,119.05) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (336.18,119.05) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (82.17,67.69) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (135.43,67.69) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (49.39,43.13) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (183.23,43.13) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (86.26,19.68) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (140.89,19.68) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (82.17,167.06) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (135.43,167.06) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (49.39,141.38) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (183.23,142.5) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (83.53,117.94) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (138.16,119.05) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (76.7,256.39) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (129.96,256.39) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (42.56,232.94) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (177.76,231.82) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (79.43,208.37) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (135.43,207.26) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (271.75,254.5) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (325.01,254.5) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (240.34,231.05) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (372.81,229.94) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (277.21,207.61) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (330.48,206.49) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (253.79,18.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\delta _{i_{2}}^{i_{5}}$};
% Text Node
\draw (298.86,64.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\delta _{i_{1}}^{i_{4}}$};
% Text Node
\draw (360.32,18.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\delta _{i_{3}}^{i_{6}}$};
% Text Node
\draw (467.05,256.73) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (520.31,256.73) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (438.37,232.17) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (568.11,232.17) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (467.05,209.84) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (525.77,209.84) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (53.79,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\delta _{i_{2}}^{i_{5}}$};
% Text Node
\draw (68.86,59.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\delta _{i_{1}}^{i_{4}}$};
% Text Node
\draw (151.32,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\delta _{i_{3}}^{i_{6}}$};


\end{tikzpicture}


    \caption{These are all the factorization channels in the recursion relation of the tree-level amplitude $\mathcal{M}(\phi_1,\phi_2,\phi_3,\bar\phi_4,\bar\phi_5,\bar\phi_6)$. In computing $\mc{A}_6$, which is associated with the flavor structure $\delta_{i_1}^{i_4}\delta_{i_2}^{i_5}\delta_{i_3}^{i_6}$ denoted by the colored lines in the diagrams, 6 of them have a single contraction across the propagator that leads to a valid factorization into $\mc{M}_L\times\mc{M}_R$ and hence contribute to $\mc{A}_6$.
    %\textcolor{blue}{Note that the second and fourth diagrams do not contribute to the kinetics factor $A_1$ since the propagator is also an $SU(2)$ singlet, those two diagrams cannot generate the $\delta_{i_1}^{i_4}\delta_{i_2}^{i_5}\delta_{i_3}^{i_6}$ group structure.}
    }
    \label{fig:phi6}
\end{figure}

==> Fig6pi.tex <==
\begin{figure}[tbp]
    \centering






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,197); %set diagram left start at 0, and has height of 197

%Straight Lines [id:da09856712898268194] 
\draw    (34,47.6) -- (118,47.7) ;
%Straight Lines [id:da9560885110609548] 
\draw    (56,32.7) -- (56,65.7) ;
%Straight Lines [id:da8724762635932447] 
\draw    (96,32.7) -- (96,65.7) ;
%Straight Lines [id:da7760877219048963] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (76,19.65) -- (76,75.65) ;
%Straight Lines [id:da5807070367373044] 
\draw    (195.67,46.27) -- (279.67,46.37) ;
%Straight Lines [id:da17396869074120436] 
\draw    (217.67,31.37) -- (217.67,64.37) ;
%Straight Lines [id:da7813187754176082] 
\draw    (257.67,31.37) -- (257.67,64.37) ;
%Straight Lines [id:da020821681585709295] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (237.67,18.32) -- (237.67,74.32) ;
%Straight Lines [id:da45351533506762687] 
\draw    (354.5,45.1) -- (438.5,45.2) ;
%Straight Lines [id:da357452835064489] 
\draw    (376.5,30.2) -- (376.5,63.2) ;
%Straight Lines [id:da5236564713683152] 
\draw    (416.5,30.2) -- (416.5,63.2) ;
%Straight Lines [id:da522861157679766] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (396.5,17.15) -- (396.5,73.15) ;
%Straight Lines [id:da10841150693901214] 
\draw    (509.83,45.6) -- (593.83,45.7) ;
%Straight Lines [id:da7993182333918486] 
\draw    (531.83,30.7) -- (531.83,63.7) ;
%Straight Lines [id:da8284078618925391] 
\draw    (571.83,30.7) -- (571.83,63.7) ;
%Straight Lines [id:da284690116264977] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (551.83,17.65) -- (551.83,73.65) ;
%Straight Lines [id:da3164538133288475] 
\draw    (33.17,144.43) -- (117.17,144.53) ;
%Straight Lines [id:da8702935811136909] 
\draw    (55.17,129.53) -- (55.17,162.53) ;
%Straight Lines [id:da5566936339923536] 
\draw    (95.17,129.53) -- (95.17,162.53) ;
%Straight Lines [id:da025504410785291087] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (75.17,116.48) -- (75.17,172.48) ;
%Straight Lines [id:da8299754732553517] 
\draw    (195.5,144.1) -- (279.5,144.2) ;
%Straight Lines [id:da31786965392181343] 
\draw    (217.5,129.2) -- (217.5,162.2) ;
%Straight Lines [id:da35091098181464864] 
\draw    (257.5,129.2) -- (257.5,162.2) ;
%Straight Lines [id:da8615955560849158] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (237.5,116.15) -- (237.5,172.15) ;
%Straight Lines [id:da5708431360962087] 
\draw    (356.5,144.6) -- (440.5,144.7) ;
%Straight Lines [id:da07901403972217047] 
\draw    (378.5,129.7) -- (378.5,162.7) ;
%Straight Lines [id:da814596770535389] 
\draw    (418.5,129.7) -- (418.5,162.7) ;
%Straight Lines [id:da5634970239107994] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (398.5,116.65) -- (398.5,172.65) ;
%Straight Lines [id:da7542076829922071] 
\draw    (510.5,144.1) -- (594.5,144.2) ;
%Straight Lines [id:da5942072783214559] 
\draw    (532.5,129.2) -- (532.5,162.2) ;
%Straight Lines [id:da1784083462735545] 
\draw    (572.5,129.2) -- (572.5,162.2) ;
%Straight Lines [id:da6263358962677854] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (552.5,116.15) -- (552.5,172.15) ;

% Text Node
\draw (48,62.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{1}^{+}$};
% Text Node
\draw (87,62.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{2}^{+}$};
% Text Node
\draw (18.67,41.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{3}^{0}$};
% Text Node
\draw (117.33,40.73) node [anchor=north west][inner sep=0.75pt]    {$\pi _{4}^{0}$};
% Text Node
\draw (49.33,18.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{5}^{-}$};
% Text Node
\draw (89,18.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{6}^{-}$};
% Text Node
\draw (209.67,61.07) node [anchor=north west][inner sep=0.75pt]    {$\pi _{1}^{+}$};
% Text Node
\draw (248.67,61.07) node [anchor=north west][inner sep=0.75pt]    {$\pi _{2}^{+}$};
% Text Node
\draw (180.33,40.07) node [anchor=north west][inner sep=0.75pt]    {$\pi _{4}^{0}$};
% Text Node
\draw (279,39.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{3}^{0}$};
% Text Node
\draw (211,17.07) node [anchor=north west][inner sep=0.75pt]    {$\pi _{5}^{-}$};
% Text Node
\draw (250.67,17.07) node [anchor=north west][inner sep=0.75pt]    {$\pi _{6}^{-}$};
% Text Node
\draw (368.5,59.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{1}^{+}$};
% Text Node
\draw (407.5,59.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{2}^{+}$};
% Text Node
\draw (339.17,38.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{3}^{0}$};
% Text Node
\draw (437.83,38.23) node [anchor=north west][inner sep=0.75pt]    {$\pi _{4}^{0}$};
% Text Node
\draw (369.83,15.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{6}^{-}$};
% Text Node
\draw (409.5,15.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{5}^{-}$};
% Text Node
\draw (523.83,60.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{1}^{+}$};
% Text Node
\draw (562.83,60.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{2}^{+}$};
% Text Node
\draw (494.5,39.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{4}^{0}$};
% Text Node
\draw (593.17,38.73) node [anchor=north west][inner sep=0.75pt]    {$\pi _{3}^{0}$};
% Text Node
\draw (525.17,16.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{6}^{-}$};
% Text Node
\draw (564.83,16.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{5}^{-}$};
% Text Node
\draw (47.17,159.23) node [anchor=north west][inner sep=0.75pt]    {$\pi _{1}^{+}$};
% Text Node
\draw (86.17,159.23) node [anchor=north west][inner sep=0.75pt]    {$\pi _{2}^{+}$};
% Text Node
\draw (18.83,136.23) node [anchor=north west][inner sep=0.75pt]    {$\pi _{5}^{-}$};
% Text Node
\draw (116.5,137.57) node [anchor=north west][inner sep=0.75pt]    {$\pi _{3}^{0}$};
% Text Node
\draw (48.5,115.23) node [anchor=north west][inner sep=0.75pt]    {$\pi _{6}^{-}$};
% Text Node
\draw (88.17,115.23) node [anchor=north west][inner sep=0.75pt]    {$\pi _{4}^{0}$};
% Text Node
\draw (209.5,158.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{2}^{+}$};
% Text Node
\draw (248.5,158.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{1}^{+}$};
% Text Node
\draw (181.17,135.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{5}^{-}$};
% Text Node
\draw (278.83,137.23) node [anchor=north west][inner sep=0.75pt]    {$\pi _{3}^{0}$};
% Text Node
\draw (210.83,114.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{6}^{-}$};
% Text Node
\draw (250.5,114.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{4}^{0}$};
% Text Node
\draw (370.5,159.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{1}^{+}$};
% Text Node
\draw (409.5,159.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{3}^{0}$};
% Text Node
\draw (342.17,136.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{2}^{+}$};
% Text Node
\draw (439.83,137.73) node [anchor=north west][inner sep=0.75pt]    {$\pi _{4}^{0}$};
% Text Node
\draw (371.83,115.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{5}^{-}$};
% Text Node
\draw (411.5,115.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{6}^{-}$};
% Text Node
\draw (524.5,158.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{1}^{+}$};
% Text Node
\draw (563.5,158.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{3}^{0}$};
% Text Node
\draw (496.17,135.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{2}^{+}$};
% Text Node
\draw (593.83,137.23) node [anchor=north west][inner sep=0.75pt]    {$\pi _{4}^{0}$};
% Text Node
\draw (525.83,114.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{6}^{-}$};
% Text Node
\draw (565.5,114.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{5}^{-}$};


\end{tikzpicture}






    \caption{Here are all possible channels for the recursion of the tree-level amplitude $\mathcal{M}(\pi_1^+,\pi_2^+,\pi_3^0,\pi_4^0,\pi_5^-,\pi_6^-)$. 
    }
    \label{fig:pi60}
\end{figure}

==> Fig_decomposeNA.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,132); %set diagram left start at 0, and has height of 132

%Shape: Spring [id:dp5562421309890158] 
\draw   (64.22,53.51) .. controls (65.75,53.84) and (67.29,54.96) .. (67.33,57.25) .. controls (67.41,61.83) and (61.31,61.93) .. (61.28,60.22) .. controls (61.25,58.5) and (67.35,58.4) .. (67.43,62.97) .. controls (67.51,67.55) and (61.41,67.66) .. (61.38,65.94) .. controls (61.35,64.22) and (67.45,64.12) .. (67.53,68.7) .. controls (67.61,73.27) and (61.51,73.38) .. (61.48,71.66) .. controls (61.45,69.94) and (67.55,69.84) .. (67.63,74.42) .. controls (67.7,79) and (61.61,79.1) .. (61.58,77.38) .. controls (61.55,75.67) and (67.65,75.56) .. (67.72,80.14) .. controls (67.8,84.72) and (61.71,84.82) .. (61.68,83.11) .. controls (61.65,81.39) and (67.74,81.28) .. (67.82,85.86) .. controls (67.84,86.66) and (67.66,87.33) .. (67.36,87.87) ;
%Straight Lines [id:da6413464456492821] 
\draw    (65.67,88.26) -- (92.17,87.39) ;
\draw [shift={(73.62,88)}, rotate = 358.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da14682853465651402] 
\draw    (39.17,89.13) -- (65.67,88.26) ;
\draw [shift={(47.12,88.87)}, rotate = 358.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3453732498331099] 
\draw    (290.69,43.46) -- (275.36,63.06) ;
\draw [shift={(280.68,56.25)}, rotate = 308.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2191070117671735] 
\draw    (325.75,64.88) -- (312.9,53.03) ;
\draw [shift={(316.97,56.78)}, rotate = 42.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da43495295295929304] 
\draw    (307.54,90.34) -- (327.46,70.75) ;
\draw [shift={(320.21,77.88)}, rotate = 135.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Ellipse [id:dp391031916862542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.17,79.15) .. controls (270.72,78.09) and (271.3,76.9) .. (272.47,76.49) .. controls (273.63,76.08) and (274.94,76.61) .. (275.39,77.67) .. controls (275.84,78.74) and (275.26,79.93) .. (274.09,80.34) .. controls (272.93,80.75) and (271.62,80.22) .. (271.17,79.15) -- cycle ;
%Shape: Ellipse [id:dp14394057658931592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.49,93.15) .. controls (286.05,92.08) and (286.63,90.89) .. (287.79,90.48) .. controls (288.96,90.07) and (290.26,90.6) .. (290.71,91.67) .. controls (291.16,92.73) and (290.58,93.92) .. (289.42,94.33) .. controls (288.25,94.74) and (286.94,94.21) .. (286.49,93.15) -- cycle ;
%Shape: Ellipse [id:dp0818041283066675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.83,88.25) .. controls (278.38,87.19) and (278.97,85.99) .. (280.13,85.58) .. controls (281.3,85.17) and (282.6,85.7) .. (283.05,86.77) .. controls (283.5,87.83) and (282.92,89.03) .. (281.75,89.43) .. controls (280.59,89.84) and (279.28,89.31) .. (278.83,88.25) -- cycle ;
%Shape: Spring [id:dp9948828254008126] 
\draw   (326.25,39.56) .. controls (326.92,40.48) and (327.13,41.87) .. (325.8,43.26) .. controls (323.14,46.02) and (319.65,43.21) .. (320.64,42.18) .. controls (321.64,41.14) and (325.14,43.95) .. (322.48,46.71) .. controls (319.82,49.48) and (316.33,46.67) .. (317.32,45.63) .. controls (318.32,44.6) and (321.82,47.4) .. (319.16,50.17) .. controls (316.5,52.93) and (313.01,50.13) .. (314,49.09) .. controls (315,48.05) and (318.5,50.86) .. (315.84,53.62) .. controls (315.44,54.04) and (315.03,54.32) .. (314.61,54.51) ;
%Straight Lines [id:da14692810882163376] 
\draw    (312.9,53.03) -- (303.69,45.1) ;
\draw [shift={(305.87,46.97)}, rotate = 40.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da1861285217760722] 
\draw    (400.36,43.03) -- (386.02,62.96) ;
\draw [shift={(390.97,56.08)}, rotate = 305.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8420302742986473] 
\draw    (429.74,60.82) -- (411.82,42.32) ;
\draw [shift={(418.14,48.84)}, rotate = 45.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8903736772273909] 
\draw    (415.75,92.88) -- (424.72,81.94) ;
\draw [shift={(422.64,84.47)}, rotate = 129.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Ellipse [id:dp12459909687149062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.1,79.34) .. controls (381.68,78.26) and (382.23,77.04) .. (383.32,76.63) .. controls (384.41,76.21) and (385.63,76.75) .. (386.05,77.83) .. controls (386.47,78.91) and (385.93,80.13) .. (384.84,80.55) .. controls (383.75,80.96) and (382.52,80.42) .. (382.1,79.34) -- cycle ;
%Shape: Ellipse [id:dp9794931643173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.44,93.58) .. controls (396.02,92.5) and (396.56,91.28) .. (397.65,90.86) .. controls (398.74,90.45) and (399.96,90.99) .. (400.38,92.07) .. controls (400.8,93.15) and (400.26,94.37) .. (399.17,94.78) .. controls (398.08,95.2) and (396.86,94.66) .. (396.44,93.58) -- cycle ;
%Shape: Ellipse [id:dp888251347536499] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.27,88.59) .. controls (388.85,87.51) and (389.39,86.3) .. (390.48,85.88) .. controls (391.57,85.46) and (392.8,86) .. (393.22,87.09) .. controls (393.64,88.17) and (393.09,89.38) .. (392,89.8) .. controls (390.91,90.22) and (389.69,89.68) .. (389.27,88.59) -- cycle ;
%Shape: Spring [id:dp8454828852716855] 
\draw   (437.84,95.19) .. controls (436.92,95.67) and (435.54,95.68) .. (434.24,94.33) .. controls (431.63,91.63) and (434.52,88.88) .. (435.5,89.9) .. controls (436.48,90.91) and (433.59,93.65) .. (430.98,90.95) .. controls (428.38,88.25) and (431.26,85.51) .. (432.24,86.52) .. controls (433.22,87.53) and (430.33,90.28) .. (427.72,87.58) .. controls (425.12,84.87) and (428,82.13) .. (428.98,83.14) .. controls (429.96,84.15) and (427.07,86.9) .. (424.47,84.2) .. controls (424.16,83.89) and (423.93,83.57) .. (423.77,83.26) ;
%Straight Lines [id:da7799090497765009] 
\draw    (424.72,81.94) -- (433.31,73.16) ;
\draw [shift={(431.25,75.27)}, rotate = 134.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8164682172040241] 
\draw    (164.9,45.04) -- (149.7,64.29) ;
\draw [shift={(154.95,57.65)}, rotate = 308.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6277509425131598] 
\draw    (196.06,62.23) -- (177.06,44.35) ;
\draw [shift={(183.79,50.69)}, rotate = 43.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9971166549786669] 
\draw    (178.12,91.61) -- (197.88,72.36) ;
\draw [shift={(190.72,79.33)}, rotate = 135.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Ellipse [id:dp7993430897667441] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.54,80.12) .. controls (145.1,79.07) and (145.68,77.9) .. (146.83,77.49) .. controls (147.99,77.09) and (149.28,77.61) .. (149.73,78.66) .. controls (150.17,79.71) and (149.6,80.88) .. (148.44,81.28) .. controls (147.29,81.68) and (145.99,81.16) .. (145.54,80.12) -- cycle ;
%Shape: Ellipse [id:dp053650206479761375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.74,93.87) .. controls (160.3,92.83) and (160.87,91.65) .. (162.03,91.25) .. controls (163.19,90.85) and (164.48,91.37) .. (164.93,92.41) .. controls (165.37,93.46) and (164.8,94.63) .. (163.64,95.04) .. controls (162.48,95.44) and (161.19,94.92) .. (160.74,93.87) -- cycle ;
%Shape: Ellipse [id:dp1568760695640512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.14,89.06) .. controls (152.7,88.01) and (153.27,86.84) .. (154.43,86.44) .. controls (155.59,86.03) and (156.88,86.55) .. (157.33,87.6) .. controls (157.77,88.65) and (157.2,89.82) .. (156.04,90.22) .. controls (154.89,90.62) and (153.59,90.1) .. (153.14,89.06) -- cycle ;

% Text Node
\draw (31.3,49.39) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$( \ \ \ \ \ \ \ \ ) \otimes \Bigl[ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \Bigr] =\ \ \ \ \ \ \ \ \ \ \ \ \ \ \oplus \ \ \ \ \ \ \ \ \ \ \ \ \ \ \oplus \cdots $};
% Text Node
\draw (291.69,23.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (332.17,61.31) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (303.3,35.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{1}$};
% Text Node
\draw (281.88,34.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (256.76,64.41) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$n$};
% Text Node
\draw (264.9,51.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{n}$};
% Text Node
\draw (307.16,87.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{3}$};
% Text Node
\draw (322.48,52.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{2}$};
% Text Node
\draw (324.47,72.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{2}$};
% Text Node
\draw (294.49,93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (400.91,23.25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (439.02,61.26) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (412.67,34.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{1}$};
% Text Node
\draw (391.73,33.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (366.39,64.18) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$n$};
% Text Node
\draw (375.82,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{n}$};
% Text Node
\draw (417.14,93.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{3}$};
% Text Node
\draw (429.71,52.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{2}$};
% Text Node
\draw (431.56,72.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{2}$};
% Text Node
\draw (404.95,93.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (165.18,23.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (207.17,62.25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (177.35,36.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{1}$};
% Text Node
\draw (156.11,36.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (131.87,65.53) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$n$};
% Text Node
\draw (139.27,53.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{n}$};
% Text Node
\draw (180.19,88.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{3}$};
% Text Node
\draw (196.39,53.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{2}$};
% Text Node
\draw (197.86,73.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{2}$};
% Text Node
\draw (168.98,92.97) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (58.5,36.76) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (327.8,28.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B$};
% Text Node
\draw (439.4,93.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B$};


\end{tikzpicture}

==> Fig_phi6A.tex <==
\begin{figure}[tbp]
    \centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,197); %set diagram left start at 0, and has height of 197

%Straight Lines [id:da48596845652839227] 
\draw    (34,47.6) -- (118,47.7) ;
%Straight Lines [id:da007749191554364043] 
\draw    (56,32.7) -- (56,65.7) ;
%Straight Lines [id:da6366968951352778] 
\draw    (96,32.7) -- (96,65.7) ;
%Straight Lines [id:da4303537898297217] 
\draw    (338,47.6) -- (422,47.7) ;
%Straight Lines [id:da40409627110504365] 
\draw    (360,32.7) -- (360,65.7) ;
%Straight Lines [id:da7163792491081332] 
\draw    (400,32.7) -- (400,65.7) ;
%Straight Lines [id:da6553112983373516] 
\draw    (35,140.6) -- (119,140.7) ;
%Straight Lines [id:da2506536539111909] 
\draw    (57,125.7) -- (57,158.7) ;
%Straight Lines [id:da9928243895192997] 
\draw    (97,125.7) -- (97,158.7) ;
%Straight Lines [id:da4928702357282898] 
\draw    (193,141.6) -- (277,141.7) ;
%Straight Lines [id:da8689290084390634] 
\draw    (215,126.7) -- (215,159.7) ;
%Straight Lines [id:da3939135105920054] 
\draw    (255,126.7) -- (255,159.7) ;
%Straight Lines [id:da8680787325149874] 
\draw    (348,139.6) -- (432,139.7) ;
%Straight Lines [id:da4557510850104902] 
\draw    (370,124.7) -- (370,157.7) ;
%Straight Lines [id:da2307056232801883] 
\draw    (410,124.7) -- (410,157.7) ;
%Straight Lines [id:da13686731473674218] 
\draw    (504,140.6) -- (588,140.7) ;
%Straight Lines [id:da6130490631578471] 
\draw    (526,125.7) -- (526,158.7) ;
%Straight Lines [id:da9907978479760914] 
\draw    (566,125.7) -- (566,158.7) ;
%Flowchart: Connector [id:dp2554462721825336] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (47.25,49.2) .. controls (47.25,44.51) and (51.17,40.7) .. (56,40.7) .. controls (60.83,40.7) and (64.75,44.51) .. (64.75,49.2) .. controls (64.75,53.89) and (60.83,57.7) .. (56,57.7) .. controls (51.17,57.7) and (47.25,53.89) .. (47.25,49.2) -- cycle ;
%Curve Lines [id:da6172994239430928] 
\draw    (50.75,56.2) .. controls (53,68.9) and (36,51.9) .. (42,67.9) ;
%Straight Lines [id:da4579994531747672] 
\draw    (184,46.6) -- (268,46.7) ;
%Straight Lines [id:da18533744258228146] 
\draw    (206,31.7) -- (206,64.7) ;
%Straight Lines [id:da1036424795490335] 
\draw    (246,31.7) -- (246,64.7) ;
%Flowchart: Connector [id:dp76511653160945] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (237.25,48.2) .. controls (237.25,43.51) and (241.17,39.7) .. (246,39.7) .. controls (250.83,39.7) and (254.75,43.51) .. (254.75,48.2) .. controls (254.75,52.89) and (250.83,56.7) .. (246,56.7) .. controls (241.17,56.7) and (237.25,52.89) .. (237.25,48.2) -- cycle ;
%Curve Lines [id:da9260078587807133] 
\draw    (240.75,52.2) .. controls (243,64.9) and (226,47.9) .. (232,63.9) ;
%Flowchart: Connector [id:dp42825787838226415] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (351.25,49.2) .. controls (351.25,44.51) and (355.17,40.7) .. (360,40.7) .. controls (364.83,40.7) and (368.75,44.51) .. (368.75,49.2) .. controls (368.75,53.89) and (364.83,57.7) .. (360,57.7) .. controls (355.17,57.7) and (351.25,53.89) .. (351.25,49.2) -- cycle ;
%Curve Lines [id:da06891703593458076] 
\draw    (353.75,54.2) .. controls (356,66.9) and (339,49.9) .. (345,65.9) ;
%Straight Lines [id:da2556301587023859] 
\draw    (500,46.6) -- (584,46.7) ;
%Straight Lines [id:da2999364341592544] 
\draw    (522,31.7) -- (522,64.7) ;
%Straight Lines [id:da24598032023838012] 
\draw    (562,31.7) -- (562,64.7) ;
%Flowchart: Connector [id:dp28019964026314936] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (553.25,48.2) .. controls (553.25,43.51) and (557.17,39.7) .. (562,39.7) .. controls (566.83,39.7) and (570.75,43.51) .. (570.75,48.2) .. controls (570.75,52.89) and (566.83,56.7) .. (562,56.7) .. controls (557.17,56.7) and (553.25,52.89) .. (553.25,48.2) -- cycle ;
%Curve Lines [id:da5049937416962977] 
\draw    (553.75,54.2) .. controls (556,66.9) and (539,49.9) .. (545,65.9) ;
%Flowchart: Connector [id:dp4817254133452564] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (48.25,142.2) .. controls (48.25,137.51) and (52.17,133.7) .. (57,133.7) .. controls (61.83,133.7) and (65.75,137.51) .. (65.75,142.2) .. controls (65.75,146.89) and (61.83,150.7) .. (57,150.7) .. controls (52.17,150.7) and (48.25,146.89) .. (48.25,142.2) -- cycle ;
%Curve Lines [id:da00573020060517293] 
\draw    (50.75,148.2) .. controls (53,160.9) and (36,143.9) .. (42,159.9) ;
%Flowchart: Connector [id:dp020630366716856252] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (206.25,143.2) .. controls (206.25,138.51) and (210.17,134.7) .. (215,134.7) .. controls (219.83,134.7) and (223.75,138.51) .. (223.75,143.2) .. controls (223.75,147.89) and (219.83,151.7) .. (215,151.7) .. controls (210.17,151.7) and (206.25,147.89) .. (206.25,143.2) -- cycle ;
%Curve Lines [id:da692845885415859] 
\draw    (208.75,148.2) .. controls (211,160.9) and (194,143.9) .. (200,159.9) ;
%Flowchart: Connector [id:dp09713386075382813] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (361.25,141.2) .. controls (361.25,136.51) and (365.17,132.7) .. (370,132.7) .. controls (374.83,132.7) and (378.75,136.51) .. (378.75,141.2) .. controls (378.75,145.89) and (374.83,149.7) .. (370,149.7) .. controls (365.17,149.7) and (361.25,145.89) .. (361.25,141.2) -- cycle ;
%Curve Lines [id:da7631749040473148] 
\draw    (363.75,146.2) .. controls (366,158.9) and (349,141.9) .. (355,157.9) ;
%Flowchart: Connector [id:dp16907381942858257] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (517.25,142.2) .. controls (517.25,137.51) and (521.17,133.7) .. (526,133.7) .. controls (530.83,133.7) and (534.75,137.51) .. (534.75,142.2) .. controls (534.75,146.89) and (530.83,150.7) .. (526,150.7) .. controls (521.17,150.7) and (517.25,146.89) .. (517.25,142.2) -- cycle ;
%Curve Lines [id:da2145437642136344] 
\draw    (519.75,147.2) .. controls (522,159.9) and (505,142.9) .. (511,158.9) ;
%Straight Lines [id:da6977597710014816] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (76,19.65) -- (76,75.65) ;
%Straight Lines [id:da36932123803180383] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220,18.65) -- (220,74.65) ;
%Straight Lines [id:da5650739585380224] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (380,19.65) -- (380,75.65) ;
%Straight Lines [id:da6433107065067784] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (536,20.65) -- (536,76.65) ;
%Straight Lines [id:da0007716028059109314] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (77,112.65) -- (77,168.65) ;
%Straight Lines [id:da13346039576319246] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (235,113.65) -- (235,169.65) ;
%Straight Lines [id:da8446407881691506] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (390,111.65) -- (390,167.65) ;
%Straight Lines [id:da9903051626120941] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (546,112.65) -- (546,168.65) ;

% Text Node
\draw (48,62.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (87,62.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (24,41.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (122,41.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (50,22.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (91,20.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (352,62.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (391,62.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (329,42.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (426,40.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (353,20.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (393,21.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (49,155.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (88,155.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (25,133.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (123,133.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (52,112.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (92,112.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (207,156.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (246,156.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (183,133.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (281,134.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (208,112.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (248,113.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (362,154.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (401,154.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (337,133.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (436,132.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (364,111.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (405,110.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (518,155.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (557,155.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (495,134.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (592,133.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (522,113.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (561,112.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (32,65.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (198,61.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (237,61.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (174,40.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (272,40.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (200,21.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (241,19.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (223,63.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (337,64.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (514,61.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (553,61.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (491,41.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (588,39.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (515,19.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (555,20.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (538,65.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (32,159.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (191,159.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (345,157.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (503,156.4) node [anchor=north west][inner sep=0.75pt]    {$7$};


\end{tikzpicture}

    

    \caption{Channels for $\phi^6\gamma$ tree amplitude recursion, which carrying the flavor structure $\delta_{i_1}^{i_4}\delta_{i_2}^{i_5}\delta_{i_3}^{i_6}$.}
    \label{fig:phi6A}
\end{figure}


==> Fig_rules.tex <==
\begin{figure}[tbp]
    \centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,306); %set diagram left start at 0, and has height of 306

%Straight Lines [id:da15743986111437414] 
\draw    (67.17,71.9) -- (93.67,71.02) ;
\draw [shift={(73.92,71.67)}, rotate = 358.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7975651274817592] 
\draw    (40.67,72.77) -- (67.17,71.9) ;
\draw [shift={(47.42,72.54)}, rotate = 358.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Spring [id:dp6648224369884538] 
\draw   (67.05,138.82) .. controls (68.58,139.15) and (70.12,140.27) .. (70.16,142.56) .. controls (70.24,147.14) and (64.15,147.24) .. (64.12,145.52) .. controls (64.09,143.81) and (70.18,143.7) .. (70.26,148.28) .. controls (70.34,152.86) and (64.25,152.96) .. (64.22,151.25) .. controls (64.19,149.53) and (70.28,149.42) .. (70.36,154) .. controls (70.44,158.58) and (64.35,158.68) .. (64.32,156.97) .. controls (64.29,155.25) and (70.38,155.15) .. (70.46,159.72) .. controls (70.54,164.3) and (64.44,164.41) .. (64.41,162.69) .. controls (64.38,160.97) and (70.48,160.87) .. (70.56,165.45) .. controls (70.64,170.02) and (64.54,170.13) .. (64.51,168.41) .. controls (64.48,166.69) and (70.58,166.59) .. (70.66,171.17) .. controls (70.67,171.97) and (70.5,172.63) .. (70.2,173.18) ;
%Straight Lines [id:da660715719997394] 
\draw    (68.5,173.56) -- (95,172.69) ;
\draw [shift={(75.25,173.34)}, rotate = 358.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9282323100578321] 
\draw    (42,174.43) -- (68.5,173.56) ;
\draw [shift={(48.75,174.21)}, rotate = 358.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da26691456165987737] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (67.17,71.9) -- (66.83,37.33) ;
%Straight Lines [id:da37382955943104945] 
\draw    (98.67,252.1) -- (44.67,252.43) ;
\draw [shift={(66.67,252.3)}, rotate = 359.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (60,20.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (61.33,122.07) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (31,76.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (95.67,74.42) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (31.33,177.07) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (97,176.09) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (111,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$=\left( T^{A}\right)_{b}^{a}$};
% Text Node
\draw (110.67,140.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$=\left( T^{B}\right)_{b}^{a}$};
% Text Node
\draw (180.33,142) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {for gauge boson ;};
% Text Node
\draw (179.67,40.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {for Goldstone boson ; };
% Text Node
\draw (32,253.73) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (100.67,255.5) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (127,239.73) node [anchor=north west][inner sep=0.75pt]    {$=\delta _{a}^{b}$};


\end{tikzpicture}





    \caption{Here, we use diagrams to represent the group tensors. To make the distinction clearer, we use dashed lines to represent the adjoint representation index $A$ of the Goldstone boson and looped lines to denote the adjoint representation index $B$ of the gauge boson. }
    \label{fig:tensors}
\end{figure}

==> Fig_trace.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,171); %set diagram left start at 0, and has height of 171

%Shape: Arc [id:dp3391283583442479] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (95.13,95.51) .. controls (90.37,95.71) and (85.62,93.97) .. (82.17,90.31) .. controls (79.2,87.16) and (77.72,83.15) .. (77.67,79.07) -- (95.02,78.21) -- cycle ; \draw [dash pattern={on 4.5pt off 4.5pt}] [dash pattern={on 4.5pt off 4.5pt}]  (95.13,95.51) .. controls (90.37,95.71) and (85.62,93.97) .. (82.17,90.31) .. controls (79.2,87.16) and (77.72,83.15) .. (77.67,79.07) ;  
%Shape: Arc [id:dp9074773432913286] 
\draw  [draw opacity=0] (112.02,74.09) .. controls (113.21,79.83) and (111.39,86.16) .. (106.68,90.59) .. controls (104.13,93) and (101.06,94.53) .. (97.89,95.17) -- (95.02,78.21) -- cycle ; \draw    (112.37,77.14) .. controls (112.49,81.99) and (110.57,86.93) .. (106.68,90.59) .. controls (104.13,93) and (101.06,94.53) .. (97.89,95.17) ;  \draw [shift={(112.02,74.09)}, rotate = 98.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Arc [id:dp6397147186570572] 
\draw  [draw opacity=0] (88.63,62.35) .. controls (95.16,59.53) and (102.88,60.8) .. (107.87,66.1) .. controls (111.94,70.42) and (113.23,76.38) .. (111.84,81.87) -- (95.02,78.21) -- cycle ; \draw    (91.53,61.38) .. controls (97.34,59.99) and (103.6,61.57) .. (107.87,66.1) .. controls (111.94,70.42) and (113.23,76.38) .. (111.84,81.87) ;  \draw [shift={(88.63,62.35)}, rotate = 356.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Arc [id:dp4329940479438681] 
\draw  [draw opacity=0] (78.11,82.76) .. controls (76.74,76.9) and (78.53,70.37) .. (83.36,65.82) .. controls (88.42,61.05) and (95.46,59.75) .. (101.42,61.88) -- (95.02,78.21) -- cycle ; \draw    (77.69,79.73) .. controls (77.43,74.74) and (79.35,69.6) .. (83.36,65.82) .. controls (88.42,61.05) and (95.46,59.75) .. (101.42,61.88) ;  \draw [shift={(78.11,82.76)}, rotate = 276.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp7792902171947688] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.01,112.54) .. controls (81.21,111.69) and (81.26,110.35) .. (82.13,109.54) .. controls (82.99,108.72) and (84.33,108.75) .. (85.13,109.6) .. controls (85.93,110.44) and (85.87,111.78) .. (85.01,112.6) .. controls (84.15,113.41) and (82.8,113.38) .. (82.01,112.54) -- cycle ;
%Shape: Ellipse [id:dp4312261279793421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.37,112.94) .. controls (101.57,112.1) and (101.62,110.75) .. (102.49,109.94) .. controls (103.35,109.13) and (104.69,109.15) .. (105.49,110) .. controls (106.28,110.85) and (106.23,112.19) .. (105.37,113) .. controls (104.51,113.81) and (103.16,113.79) .. (102.37,112.94) -- cycle ;
%Shape: Ellipse [id:dp3704319933535024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.63,114.28) .. controls (91.84,113.43) and (91.89,112.09) .. (92.75,111.27) .. controls (93.62,110.46) and (94.96,110.49) .. (95.76,111.33) .. controls (96.55,112.18) and (96.5,113.52) .. (95.64,114.34) .. controls (94.77,115.15) and (93.43,115.12) .. (92.63,114.28) -- cycle ;
%Straight Lines [id:da9891483957737989] 
\draw    (256,68.43) -- (255.68,102.38) ;
\draw [shift={(255.79,90.41)}, rotate = 270.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8428654588966698] 
\draw    (303.33,59.77) -- (264.73,60.16) ;
\draw [shift={(279.03,60.02)}, rotate = 359.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3412952386758935] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (82.8,66.71) -- (62.67,45.1) ;
%Straight Lines [id:da6869610835514258] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (125.88,110.33) -- (106.37,89.97) ;
%Straight Lines [id:da0015598915739611918] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (108.25,67.22) -- (128.98,47.14) ;
%Straight Lines [id:da06242530425944404] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60.6,112.09) -- (82.92,90.52) ;
%Straight Lines [id:da88184111557188] 
\draw    (309.33,68.43) -- (309.01,102.38) ;
\draw [shift={(309.23,78.91)}, rotate = 90.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp5313319947567048] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.86,108.28) .. controls (264.32,106.91) and (265.02,105.38) .. (266.43,104.85) .. controls (267.85,104.32) and (269.43,105.01) .. (269.98,106.37) .. controls (270.52,107.74) and (269.82,109.28) .. (268.4,109.8) .. controls (266.99,110.33) and (265.4,109.65) .. (264.86,108.28) -- cycle ;
%Shape: Ellipse [id:dp34631741696357843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.19,108.95) .. controls (277.65,107.58) and (278.35,106.04) .. (279.77,105.52) .. controls (281.18,104.99) and (282.77,105.67) .. (283.31,107.04) .. controls (283.85,108.41) and (283.15,109.94) .. (281.74,110.47) .. controls (280.32,111) and (278.74,110.31) .. (278.19,108.95) -- cycle ;
%Shape: Ellipse [id:dp12057450617883958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.86,108.28) .. controls (292.32,106.91) and (293.02,105.38) .. (294.43,104.85) .. controls (295.85,104.32) and (297.43,105.01) .. (297.98,106.37) .. controls (298.52,107.74) and (297.82,109.28) .. (296.4,109.8) .. controls (294.99,110.33) and (293.4,109.65) .. (292.86,108.28) -- cycle ;

% Text Node
\draw (39.33,30.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (131.06,30.31) node [anchor=north west][inner sep=0.75pt]    {$A_{2}$};
% Text Node
\draw (128.52,110.09) node [anchor=north west][inner sep=0.75pt]    {$A_{3}$};
% Text Node
\draw (38.34,109.8) node [anchor=north west][inner sep=0.75pt]    {$A_{n}$};
% Text Node
\draw (241.69,43.41) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (308.71,43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (260.43,48.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{1}$};
% Text Node
\draw (241.25,63.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (242.94,109.99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$n$};
% Text Node
\draw (240.77,95.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{n}$};
% Text Node
\draw (310.72,95.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{3}$};
% Text Node
\draw (293.83,49.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{2}$};
% Text Node
\draw (310.14,62.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{2}$};
% Text Node
\draw (308.61,107.65) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (184.8,74.8) node [anchor=north west][inner sep=0.75pt]    {$\sim $};


\end{tikzpicture}

==> feyn_cd.tex <==
\[
\resizebox{1.5cm}{!}{
	\begin{tikzpicture}[baseline=(o.base)]
	\begin{feynman}[small]
		\vertex [blob] (o) {};
		\vertex [below left=of o] (a);
		\vertex [above left=of o] (b);
		\vertex [below right=of o] (c);
		\vertex [above right=of o] (d);
        \vertex [right=of o] (p);
		\diagram*{ (o) --[scalar] {(a),(b),(c),(d)}, (o) --[photon] (p) };
	\end{feynman}
	\end{tikzpicture}
}=
q_1\resizebox{1cm}{!}{
	\begin{tikzpicture}[baseline=(o.base)]
	\begin{feynman}[small]
		\vertex (o);
		\vertex [below left=of o] (a);
		\vertex [above left=of o] (b);
		\vertex [below right=of o] (c);
		\vertex [above right=of o] (d);
		\coordinate (v) at ($(o)!.5!(a)$);
		\vertex [below right= of v] (p);
		\diagram*{ (o) --[scalar] {(a),(b),(c),(d)}, (v) --[photon] (p) };
	\end{feynman}
	\end{tikzpicture}
}+
q_2\resizebox{1cm}{!}{
	\begin{tikzpicture}[baseline=(o.base)]
	\begin{feynman}[small]
		\vertex (o);
		\vertex [below left=of o] (a);
		\vertex [above left=of o] (b);
		\vertex [below right=of o] (c);
		\vertex [above right=of o] (d);
		\coordinate (v) at ($(o)!.5!(b)$);
		\vertex [above right= of v] (p);
		\diagram*{ (o) --[scalar] {(a),(b),(c),(d)}, (v) --[photon] (p) };
	\end{feynman}
	\end{tikzpicture}
}+
q_3\resizebox{1.2cm}{!}{
\begin{tikzpicture}[baseline=(o.base)]
	\begin{feynman}[small]
		\vertex (o);
		\vertex [below left=of o] (a);
		\vertex [above left=of o] (b);
		\vertex [below right=of o] (c);
		\vertex [above right=of o] (d);
		\coordinate (v) at ($(o)!.5!(d)$);
		\vertex [below right= of v] (p);
		\diagram*{ (o) --[scalar] {(a),(b),(c),(d)}, (v) --[photon] (p) };
	\end{feynman}
	\end{tikzpicture}
}+
q_4\resizebox{1.2cm}{!}{
\begin{tikzpicture}[baseline=(o.base)]
	\begin{feynman}[small]
		\vertex (o);
		\vertex [below left=of o] (a);
		\vertex [above left=of o] (b);
		\vertex [below right=of o] (c);
		\vertex [above right=of o] (d);
		\coordinate (v) at ($(o)!.5!(c)$);
		\vertex [above right= of v] (p);
		\diagram*{ (o) --[scalar] {(a),(b),(c),(d)}, (v) --[photon] (p) };
	\end{feynman}
\end{tikzpicture}
} ,
\]

==> fig6pi1gamma.tex <==
\begin{figure}[htbp]
    \centering






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,161); %set diagram left start at 0, and has height of 161

%Curve Lines [id:da27138431818421327] 
\draw    (411.77,77.03) .. controls (426.66,73.76) and (413.35,95.15) .. (428.24,91.88) ;
%Curve Lines [id:da1950533994047816] 
\draw    (77.94,91.11) .. controls (74.76,76.2) and (96.07,89.65) .. (92.88,74.74) ;
%Straight Lines [id:da7451937882814891] 
\draw    (58.1,71.82) -- (190.9,72) ;
%Straight Lines [id:da11444738239477092] 
\draw    (92.88,44.65) -- (92.88,104.83) ;
%Straight Lines [id:da0623067450738336] 
\draw    (156.12,44.65) -- (156.12,104.83) ;
%Straight Lines [id:da712680893526959] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (124.5,20.86) -- (124.5,122.97) ;
%Straight Lines [id:da5378082294585939] 
\draw    (313.1,71.82) -- (445.9,72) ;
%Straight Lines [id:da4970748421414172] 
\draw    (347.88,44.65) -- (347.88,104.83) ;
%Straight Lines [id:da5470721127808363] 
\draw    (411.12,44.65) -- (411.12,104.83) ;
%Straight Lines [id:da0507690655175943] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (379.5,20.86) -- (379.5,122.97) ;
%Shape: Circle [id:dp2606922341455299] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (79.18,74.74) .. controls (79.18,67.17) and (85.32,61.04) .. (92.88,61.04) .. controls (100.45,61.04) and (106.59,67.17) .. (106.59,74.74) .. controls (106.59,82.31) and (100.45,88.44) .. (92.88,88.44) .. controls (85.32,88.44) and (79.18,82.31) .. (79.18,74.74) -- cycle ;
%Shape: Circle [id:dp8159306037260707] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (397.42,74.74) .. controls (397.42,67.17) and (403.55,61.04) .. (411.12,61.04) .. controls (418.69,61.04) and (424.82,67.17) .. (424.82,74.74) .. controls (424.82,82.31) and (418.69,88.44) .. (411.12,88.44) .. controls (403.55,88.44) and (397.42,82.31) .. (397.42,74.74) -- cycle ;
%Curve Lines [id:da8198805232926234] 
\draw    (63,107.48) .. controls (59.81,92.57) and (81.12,106.02) .. (77.94,91.11) ;
%Curve Lines [id:da819423952095295] 
\draw    (48.05,123.86) .. controls (44.87,108.95) and (66.18,122.39) .. (63,107.48) ;
%Curve Lines [id:da23436530948614553] 
\draw    (428.24,91.88) .. controls (443.13,88.6) and (429.81,109.99) .. (444.7,106.72) ;
%Curve Lines [id:da8667536461644797] 
\draw    (444.7,106.72) .. controls (459.59,103.45) and (446.27,124.84) .. (461.16,121.56) ;
%Straight Lines [id:da4167952512603865] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (109.63,80.58) -- (151.5,80) ;
\draw [shift={(135.56,80.22)}, rotate = 179.21] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9515493414191197] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (151.5,56) -- (151.5,80) ;
%Straight Lines [id:da5945284894953987] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (109.63,80.58) -- (108.63,111.58) ;
%Straight Lines [id:da9422987484646063] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (354.63,64.58) -- (396.5,64) ;
\draw [shift={(380.56,64.22)}, rotate = 179.21] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da254727938046024] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (396.5,40) -- (396.5,64) ;
%Straight Lines [id:da4138723378531276] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (354.63,64.58) -- (353.63,95.58) ;

% Text Node
\draw (86.05,105.89) node [anchor=north west][inner sep=0.75pt]    {$\pi _{1}^{+}$};
% Text Node
\draw (147.7,105.89) node [anchor=north west][inner sep=0.75pt]    {$\pi _{2}^{+}$};
% Text Node
\draw (39.09,67.6) node [anchor=north west][inner sep=0.75pt]    {$\pi _{3}^{0}$};
% Text Node
\draw (195.08,66.38) node [anchor=north west][inner sep=0.75pt]    {$\pi _{4}^{0}$};
% Text Node
\draw (88.15,25.66) node [anchor=north west][inner sep=0.75pt]    {$\pi _{6}^{-}$};
% Text Node
\draw (150.87,25.66) node [anchor=north west][inner sep=0.75pt]    {$\pi _{5}^{-}$};
% Text Node
\draw (341.05,105.89) node [anchor=north west][inner sep=0.75pt]    {$\pi _{1}^{+}$};
% Text Node
\draw (402.7,105.89) node [anchor=north west][inner sep=0.75pt]    {$\pi _{2}^{+}$};
% Text Node
\draw (294.09,67.6) node [anchor=north west][inner sep=0.75pt]    {$\pi _{3}^{0}$};
% Text Node
\draw (450.08,66.38) node [anchor=north west][inner sep=0.75pt]    {$\pi _{4}^{0}$};
% Text Node
\draw (343.15,25.66) node [anchor=north west][inner sep=0.75pt]    {$\pi _{6}^{-}$};
% Text Node
\draw (405.87,25.66) node [anchor=north west][inner sep=0.75pt]    {$\pi _{5}^{-}$};
% Text Node
\draw (28,119.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{7}$};
% Text Node
\draw (465,119.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{7}$};


\end{tikzpicture}








    \caption{Here are the $\mathcal{M}(\pi_1^+,\pi_2^+,\pi_3^0,\pi_4^0,\pi_5^-,\pi_6^-;\gamma)$ diagrams for the channels $I=(136)$ and $I=(245)$. In the $\mc{A}_1$ component, only the particles 1 and 5 carry charges. The effective current is indicated by the light green line with arrow. The current flows through the channel, making the intermediate state effectively charged in this component, although it is a neutral state in the full amplitude.
    }
    \label{fig:pi61}
\end{figure}
